Measurement of the analyzing powers in pd elastic and pn quasi-elastic scattering at small angles

The analyzing powers in proton-deuteron elastic and proton-neutron quasi-elastic scattering have been measured at small angles using a polarized proton beam at the COSY storage ring incident on an unpolarized deuterium target. The data were taken at 796MeV and five higher energies from 1600MeV to 2400MeV. The analyzing power in pd elastic scattering was studied by detecting the low energy recoil deuteron in telescopes placed symmetrically in the COSY plane to the left and right of the beam whereas for pn quasi-elastic scattering a low energy proton was registered in one of the telescopes in coincidence with a fast scattered proton measured in the ANKE magnetic spectrometer. Though the experiment explores new domains, the results are consistent with the limited published information.

==> (inline-ps-0) <==

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore

